Output Feedback Guaranteed Cost Equilibrium in Networked Multi-Agent Linear-Quadratic Difference Games

In this paper, we study infinite-horizon deterministic linear-quadratic difference games with an output feedback information structure. We consider linear time-invariant dynamics and quadratic cost functionals defined over an infinite horizon. We first demonstrate that computing an output feedback Nash equilibrium (OF-NE) in difference games is challenging, even for low-dimensional games. To address this difficulty, we introduce an output feedback guaranteed cost equilibrium (OF-GCE) for difference games. In an OF-GCE, each player seeks a feedback strategy that guarantees its cost remains below a prescribed bound while satisfying an equilibrium condition. We derive necessary and sufficient conditions for the existence of an OF-GCE in terms of the solvability of a set of coupled bilinear matrix inequalities. We provide a linear matrix inequality-based iterative algorithm for synthesizing OF-GCE strategies. We further show that the state feedback GCE (SF-GCE) is a special case of the OF-GCE when players have complete state information. Numerical examples illustrate the effectiveness of the proposed approach.

==> FigData/ei_1_OFGCE_ex4.tex <==
\begin{tikzpicture}[scale=.475,>=latex']
	\tikzset{every pin/.append style={font=\small}}
	\begin{axis}[xmin=0,xmax=40,ymin=-1.2, ymax=1, xlabel = {$k$ (time steps)},ylabel={$e^{i}(1)$},legend pos = south east,
		grid=both, legend style={nodes={scale=0.9}}, 
		grid style={line width=.5pt, draw=gray!25},] 
		\addplot[color=black!85, dashed, line width=2pt] table{FigData/e1_1_ex4.dat}; \addlegendentry{Agent 1: $e^{1}(1)$};
		\addplot[color=blue!85, dashed, line width=2pt] table{FigData/e2_1_ex4.dat}; \addlegendentry{Agent 2: $e^{2}(1)$};
		\addplot[color=green!85!black, dashed, line width=2pt] table{FigData/e3_1_ex4.dat}; \addlegendentry{Agent 3: $e^{3}(1)$};
		\addplot[color=brown!85!black, dashed, line width=2pt] table{FigData/e4_1_ex4.dat}; \addlegendentry{Agent 4: $e^{4}(1)$}
		\addplot[color=red!85, dashed, line width=2pt] table{FigData/e5_1_ex4.dat}; \addlegendentry{Agent 5: $e^{5}(1)$}
	\end{axis}  
\end{tikzpicture} 

==> FigData/ei_2_OFGCE_ex4.tex <==
\begin{tikzpicture}[scale=.475,>=latex']
	\tikzset{every pin/.append style={font=\small}}
	\begin{axis}[xmin=0,xmax=40,ymin=-1, ymax=1.25, xlabel = {$k$ (time steps)},ylabel={$e^{i}(2)$},legend pos = south east,
		grid=both, legend style={nodes={scale=0.9}}, 
		grid style={line width=.5pt, draw=gray!25},] 
		\addplot[color=black!85, dashed, line width=2pt] table{FigData/e1_2_ex4.dat}; \addlegendentry{Agent 1: $e^{1}(2)$};
		\addplot[color=blue!85, dashed, line width=2pt] table{FigData/e2_2_ex4.dat}; \addlegendentry{Agent 2: $e^{2}(2)$};
		\addplot[color=green!85!black, dashed, line width=2pt] table{FigData/e3_2_ex4.dat}; \addlegendentry{Agent 3: $e^{3}(2)$};
		\addplot[color=brown!85!black, dashed, line width=2pt] table{FigData/e4_2_ex4.dat}; \addlegendentry{Agent 4: $e^{4}(2)$}
		\addplot[color=red!85, dashed, line width=2pt] table{FigData/e5_2_ex4.dat}; \addlegendentry{Agent 5: $e^{5}(2)$}
	\end{axis}  
\end{tikzpicture} 
